FLOWER: A comprehensive dataflow compiler for high-level synthesis

FPGAs have found their way into data centers as accelerator cards, making reconfigurable computing more accessible for high-performance applications. At the same time, new high-level synthesis compilers like Xilinx Vitis and runtime libraries such as XRT attract software programmers into the reconfigurable domain. While software programmers are familiar with task-level and data-parallel programming, FPGAs often require different types of parallelism. For example, data-driven parallelism is mandatory to obtain satisfactory hardware designs for pipelined dataflow architectures. However, software programmers are often not acquainted with dataflow architectures - resulting in poor hardware designs. In this work we present FLOWER, a comprehensive compiler infrastructure that provides automatic canonical transformations for high-level synthesis from a domain-specific library. This allows programmers to focus on algorithm implementations rather than low-level optimizations for dataflow architectures. We show that FLOWER allows to synthesize efficient implementations for high-performance streaming applications targeting System-on-Chip and FPGA accelerator cards, in the context of image processing and computer vision.

==> FLOWER Dataflow compiler for HLS/tikz/burst.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgf}
%\usetikzlibrary{fit,graphs,backgrounds,scopes}

\def\distancelabel{0.01}
\tikzstyle{textbox} = [rectangle,draw=none,font=\small,align=center]%
\tikzstyle{codebox} = [rectangle,draw=none,font=\ttfamily\small,align=center]%
\tikzstyle{coord} = [coordinate,node distance=\distancex,align=center]%
\tikzstyle{outerbox} = [rectangle,draw=black,dashed,rounded corners]%

%\begin{document}
    \begin{tikzpicture}
        \node[shape=circle,draw=white,fill=red!70, text=white] (A) {$T_{R}$};
        \node[shape=circle,draw=white,fill=blue!20,text=black] (B) [right=of A] {$T_{1}$};
        \node[shape=circle,draw=white,fill=blue!20,text=black] (C) [right=of B] {$T_{2}$};
        \node[shape=circle,draw=white,fill=red!70, text=white] (E) [right=of C] {$T_{W}$};

        \path[->,thick](A) edge node[left]  {} (B);
        \path[->,thick](B) edge node[right] {} (C);
        \path[->,thick](C) edge node[right] {} (E);

        \begin{scope}[on background layer]
            \node[outerbox,dotted,fill=gray!50,inner sep=0.5mm,shape=rectangle] (GRAY) [fit=(B) (C)] {};
            \node[outerbox,inner xsep=6pt,inner ysep=6pt,minimum width=1.5cm] (RED) [fit = (A) (E)] {};
            \node[below=0.3cm of A,text=red,thick](READ) {$read$};
            \node[below=0.3cm of GRAY,text=gray,thick] {$compute$};
            \node[below=0.3cm of E,text=red,thick](WRITE) {$write$};
        \end{scope}
        \node[codebox,above=\distancelabel of RED] (label) {kernel: hls\_top};
    \end{tikzpicture}
%\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/cfg.tex <==
%\documentclass{standalone}
%\usepackage[center]{titlesec}
%\usetikzlibrary{matrix}
%\usepackage{multirow}
%\usepackage{tikz,pgf}
%\usetikzlibrary{calc}
%\usetikzlibrary{graphs}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

%\begin{document}

\begin{tikzpicture}[grow=down,every node/.style={inner sep=2pt}]
    \def\fsize{10} %font size
    \matrix[matrix of nodes,row sep=15pt,column sep=5em,line width=0.7,nodes={anchor=center}] (m) {
        \node[text=red, font=\fontsize{\fsize}{0}] (A) {$call (K_1)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (B) {$K_1$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (C) {$call (K_2)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (D) {$K_2$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (E) {$call (K_3)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (F) {$K_3$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (G) {$call (K_4)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (H) {$K_4$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (I) {$call (K_5)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (J) {$K_5$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (K) {$result$}; \\
    };
    % host-device edges
    \path[->,thick,red] (A) edge node[midway] (middle_up) {} (B);
    \path[->,thick,red] (B) edge node[right] {} (C);
    \path[->,thick,red] (C) edge node[right] {} (D);
    \path[->,thick,red] (D) edge node[right] {} (E);
    \path[->,thick,red] (E) edge node[left]  {} (F);
    \path[->,thick,red] (F) edge node[right] {} (G);
    \path[->,thick,red] (G) edge node[right] {} (H);
    \path[->,thick,red] (H) edge node[right] {} (I);
    \path[->,thick,red] (I) edge node[midway] (middle_down){} (J);
    \path[->,thick,red] (J) edge node[right]  {} (K);
    % device edges
    \path[->] (B) edge[bend left=15]  node[left]  {} (D);
    \path[->] (B) edge[bend left=25]  node[right] {} (H);
    \path[->] (F) edge[bend right=15] node[right] {} (H);

    % table lines
    \draw[blue,dashed] ($(middle_up.north)+(0,7ex)$) -- ($(middle_down.south)+(0,-7ex)$);
    \draw[black,thin,line width=0.5pt] let \p{A} = (A) in ($(\x{A},\y{A}) + (-0.75,4ex)$) -- ($(2.3, \y{A}) + (0,4ex)$);

    \node[text=black,rectangle] (host) [above=0.5cm of A] {host};
    \node[text=black,rectangle] (device) [right=1.90cm of host] {device};
\end{tikzpicture}
%\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/cfg_opt.tex <==
%\documentclass{standalone}
%\usepackage[center]{titlesec}
%\usepackage{multirow}
%\usepackage{tikz,pgf}
%\usetikzlibrary{matrix}
%\usetikzlibrary{calc}
%\usetikzlibrary{graphs}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\def\distancelabel{0.01}
\tikzstyle{textbox} = [rectangle,draw=none,font=\small,align=center]%
\tikzstyle{codebox} = [rectangle,draw=none,font=\ttfamily\small,align=center]%
\tikzstyle{outerbox} = [rectangle,draw=black,dashed,rounded corners]%
\def\distancelabel{0.009}

%\begin{document}

\begin{tikzpicture}[grow=down,every node/.style={inner sep=1pt,font=\small}]
\def\fsize{8} %font size
    \matrix[matrix of nodes,nodes in empty cells,row sep=10pt,column sep=1.5em,line width=0.7,outer sep=1pt,inner sep=1pt,nodes={anchor=center,minimum height=0.5cm}] (m) {
        \node[text=red,font=\fontsize{\fsize}{0}] (A) {$call(hls\_top)$}; &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (B) {$T_1$}; &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (F) {$T_3$}; &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (J) {$T_5$}; \\& &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (D) {$T_2$}; \\& & \\
        \node[text=red,font=\fontsize{\fsize}{0}] (I) {$result$};
        & &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (H) {$T_4$}; &\\
    };

    \begin{pgfonlayer}{background}
        \node[outerbox,dotted,fill=gray!20,inner sep=0.5mm,shape=rectangle] (GRAY) [fit=(B) (J) (H)] {};
        \node[codebox,right=\distancelabel of GRAY,rotate=-90] at (2.25,0.5) (label) {hls\_top};
    \end{pgfonlayer}

    % host-device edges
    \path[->,thick,red] (A) edge node [midway] (middle_up) {} (A -| GRAY.west);
    \draw[->,thick,red] (I -| GRAY.west) -- (I);

    % device edges
    \path[->] (B) edge[bend left=15]  node[left]  {} (D);
    \path[->] (B) edge[bend right=25] node[right] {} (H);
    \path[->] (F) edge[bend left=30]  node[right] {} (H);

    % table lines
    \draw[blue,dashed,thin,line width=0.1pt] let \p{middle_up} = (middle_up) in ($(middle_up.north)+(0,7ex)$) -- (\x{middle_up},-2);
    \draw[black,thin,line width=0.5pt] let \p{A} = (A) in ($(\x{A},\y{A}) + (-0.90,4ex)$) -- ($(2.3, \y{A}) + (0,4ex)$);

    \node[text=black,rectangle] (host) [above=0.5cm of A] {host};
    \node[text=black,rectangle] (device) [right=2.0cm of host] {device};
\end{tikzpicture}
%\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/control_flow.tex <==
\documentclass{standalone}
\usepackage[center]{titlesec}
\usepackage{multirow}
\usepackage{tikz,pgf}
\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
%\begin{table}
%\setlength{\tabcolsep}{5mm} % separator between columns
%\def\arraystretch{1.25} % vertical stretch factor
\centering

%\begin{tabular}{ c c }
%      Host & Device
%    \\  \hline
\begin{tikzpicture}
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}]

    \matrix[matrix of nodes, row sep = 2em, column sep = 3em,line width=0.7 ,
    nodes={anchor=center}
    ] (mx2){
    %    &
    %    \node{\tikz{
    \node[text=black, font=\fontsize{7}{0}] (F) at (0, 0) {$Call (K_1)$};
    \node[text=black, font=\fontsize{7}{0}] (G) at (0,-1) {$Call (K_2)$};
    \node[text=black, font=\fontsize{7}{0}] (H) at (0,-2) {$Call (K_3)$};
    \node[text=black, font=\fontsize{7}{0}] (I) at (0,-3) {$Call (K_4)$};
    \node[text=black, font=\fontsize{7}{0}] (J) at (0,-4) {$Call (K_5)$};

%    \path [->](F) edge node[left]  {} (A);
%    \path [->](B) edge node[right] {} (C);
%    \path [->](C) edge node[right] {} (D);
%    \path [->](D) edge node[right] {} (E);
%\end{tikzpicture}
%        }};
        %\\
        &
%        \node{\tikz{
%&
%\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
%[grow = down, level distance = 60mm,
%every node/.style={circle,inner sep=1pt, font = \small}
%%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%%level 3/.style = {sibling distance = 900mm}
%]
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (A) at (0, 0) {$K_1$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$K_2$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$K_3$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$K_4$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (E) at (0,-4) {$K_5$};

    \path [->](A) edge[bend left = 15] node[left]  {} (B);
    \path [->](A) edge[bend left = 25] node[right] {} (D);
    \path [->](C) edge[bend right = 15] node[right] {} (D);

    %    }};
        \\
        };

    \path [->](F) edge node[left]  {} (A);
    \path [->](A) edge node[right] {} (G);
    \path [->](G) edge node[right] {} (B);
    \path [->](B) edge node[right] {} (H);
    \path [->](H) edge node[left]  {} (C);
    \path [->](C) edge node[right] {} (I);
    \path [->](I) edge node[right] {} (D);
    \path [->](D) edge node[right] {} (J);
    \path [->](J) edge node[right] {} (E);
\end{tikzpicture}

%\end{tabular}
%\end{table}
\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/filter_chain.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (A) at (0, 0) {$in$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$f1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$f2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$f3$};
    \node[shape = circle,draw = white, fill = blue!70, text=black ] (E) at (0,-4) {$out$};

    \path [->](A) edge node[left]  {} (B);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](D) edge node[right] {} (E); 
\end{tikzpicture}

\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/filter_chain_stages.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm, rotate=90,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white, font=\fontsize{7}{0}] (A) at (0, 0) {$in$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (B) at (0,-1) {$RD$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (C) at (0,-2) {$f_1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}, ] (D) at (0,-3) {$f_2$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (E) at (0,-4) {$f_3$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{5}{0} ] (F) at (0,-5) {$WR$};
    \node[shape = circle,draw = white, fill = blue!70, text=black, font=\fontsize{7}{0} ] (G) at (0,-6) {$out$};

    \path [->](A) edge node[left]  {} (B);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](E) edge node[right] {} (F); 
    \path [->](F) edge node[right] {} (G); 

\end{tikzpicture}
%\caption{HEEE}
\label{fig:filter_chain_stages}
\end{document}

==> FLOWER Dataflow compiler for HLS/tikz/name.tex <==
\documentclass{article}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
[level distance=10mm,
every node/.style={fill=red!60,circle,inner sep=1pt},
level 1/.style={sibling distance=20mm,nodes={fill=red!45}},
level 2/.style={sibling distance=10mm,nodes={fill=red!30}},
level 3/.style={sibling distance=5mm,nodes={fill=red!25}}]
\node  {31} [grow=up]
child {node {30}
child {node {20}
child {node {5}}
child {node {4}}
}
child {node {$I_x$}
child {node {9}}
child {node {1}}
}
}
child {node {20}
child {node {19}
child {node {1}}
child[missing]
}
child {node {18}}
};
\end{tikzpicture}
\end{document}

==> FLOWER Dataflow compiler for HLS/tikz/optical_flow_hs.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate=90}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (0) at (-1,-10) {$f_1$};
    \node[shape = circle,draw = white, fill = black!70, text=white ] (1) at (1,-10)  {$f_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (2) at (-2,-1) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (3) at (2,-1) {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (4) at (0,-9)  {$I_{t}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (5) at (-1,-1) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (6) at (1,-1)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (7) at (0, -2) {$den$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (8) at (-2,-2) {$C_{X}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (9) at (2,-2) {$C_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (10) at (-2,-3) {$V^{0}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (11) at (2,-3) {$V^{0}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (12) at (-2,-4) {$AV^{0}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (13) at (2,-4) {$AV^{0}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (14) at (0,-2) {$C_{0}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (15) at (-2,-5) {$V^{1}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (16) at (2,-5) {$V^{1}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (17) at (-2,-6) {$AV^{1}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (18) at (2,-6) {$AV^{1}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (19) at (0,-3) {$C_{1}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (20) at (-2,-7) {$V^{2}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (21) at (2,-7) {$V^{2}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (22) at (-2,-8) {$AV^{2}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (23) at (2,-8) {$AV^{2}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (24) at (0,-4) {$C_{2}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (25) at (-2,-9) {$V^{3}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (26) at (2,-9) {$V^{3}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (27) at (-2,-10) {$AV^{3}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (28) at (2,-10) {$AV^{3}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (29) at (0,-5) {$C_{3}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{6}{0}] (30) at (-2,-11) {$V^{4}_{x}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{6}{0}] (31) at (2,-11) {$V^{4}_{y}$};

    %frame1 
    \path [->](0) edge node[right] {} (2);
    \path [->](0) edge node[left] {} (3);
    \path [->](0) edge node[right] {} (4);
    %frame2
    \path [->](1) edge node[right] {} (4);
    
    % I_t
    \path [->](4) [bend right = 14] edge node[right] {} (10);
    \path [->](4) [bend left  = 14] edge node[right] {} (11);
    \path [->](4) [bend right = 15]edge node[right] {} (14);
    \path [->](4) [bend left  = 15] edge node[right] {} (15);
    \path [->](4) [bend right = 15] edge node[right] {} (16);
    \path [->](4) [bend left  = 16] edge node[right] {} (19);
    \path [->](4) [bend right = 5] edge node[right] {} (20);
    \path [->](4) [bend left  = 5] edge node[right] {} (21);
    \path [->](4) [bend right = 18] edge node[right] {} (24);
    \path [->](4) [bend left  = 18] edge node[right] {} (25);
    \path [->](4) [bend right = 19] edge node[right] {} (26);
    \path [->](4) [bend left  = 19] edge node[right] {} (29);
    
    %I_x I_y 
    \path [->](2) edge node[right] {} (5);
    \path [->](3) edge node[right] {} (6);
    \path [->](2) edge node[right] {} (8);
    \path [->](3) edge node[right] {} (9);
    \path [->](2) edge node[right] {} (14);
    \path [->](3) edge node[right] {} (14);
    \path [->](2) edge node[right] {} (19);
    \path [->](3) edge node[right] {} (19);
    \path [->](2) edge node[right] {} (24);
    \path [->](3) edge node[right] {} (24);
    \path [->](2) edge node[right] {} (29);
    \path [->](3) edge node[right] {} (29);
    %I_xx I_yy 
    \path [->](5) edge node[right] {} (7);
    \path [->](6) edge node[right] {} (7);
   % denom 
    \path [->](7) edge node[right] {} (8);
    \path [->](7) edge node[right] {} (9);
    %common_x common_y 
    \path [->](8)[bend right = 19] edge node[right] {} (10);
    \path [->](9)[bend left = 19] edge node[right] {} (11);
    \path [->](8)[bend right = 19] edge node[right] {} (15);
    \path [->](9)[bend left = 19] edge node[right] {} (16);
    \path [->](8)[bend right = 19] edge node[right] {} (20);
    \path [->](9)[bend left = 19] edge node[right] {} (21);
    \path [->](8)[bend right = 19] edge node[right] {} (25);
    \path [->](9)[bend left = 19] edge node[right] {} (26);
    \path [->](8)[bend right = 19] edge node[right] {} (27);
    \path [->](9)[bend left = 19] edge node[right] {} (28);
    %V^{0}_{x} V^{0}_{y}
    \path [->](10) edge node[right] {} (12);
    \path [->](11) edge node[right] {} (13);
    %AV^{0}_{x} AV^{0}_{y}
    \path [->](12) edge node[right] {} (14);
    \path [->](13) edge node[right] {} (14);
    %common^{0}
    \path [->](14) edge node[right] {} (15);
    \path [->](14) edge node[right] {} (16);
    %V^{1}_{x} V^{1}_{y}
    \path [->](15) edge node[right] {} (17);
    \path [->](16) edge node[right] {} (18);
    %AV^{1}_{x} AV^{1}_{y}
    \path [->](17) edge node[right] {} (19);
    \path [->](18) edge node[right] {} (19);
    %common^{1}
    \path [->](19) edge node[right] {} (20);
    \path [->](19) edge node[right] {} (21);
    %V^{2}_{x} V^{2}_{y}
    \path [->](20) edge node[right] {} (22);
    \path [->](21) edge node[right] {} (23);
    %AV^{2}_{x} AV^{2}_{y}
    \path [->](22) edge node[right] {} (24);
    \path [->](23) edge node[right] {} (24);
    %common^{2}
    \path [->](24) edge node[right] {} (25);
    \path [->](24) edge node[right] {} (26);
    %V^{3}_{x} V^{3}_{y}
    \path [->](25) edge node[right] {} (27);
    \path [->](26) edge node[right] {} (28);
    %AV^{3}_{x} AV^{3}_{y}
    \path [->](27) edge node[right] {} (29);
    \path [->](28) edge node[right] {} (29);
    %common^{3}
    \path [->](29) edge node[right] {} (30);
    \path [->](29) edge node[right] {} (31);
    
\end{tikzpicture}

\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/optical_flow_lk.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (A) at (0, 0) {$f_1$};
    \node[shape = circle,draw = white, fill = black!70, text=white ] (B) at (1,0)  {$f_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (C) at (-1,-1) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (D) at (0,-1)  {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (1,-1)  {$I_{t}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (F) at (-2,-2) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (G) at (0,-2)  {$I_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (H) at (-1,-2) {$I_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (I) at (1,-2)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (J) at (2,-2)  {$I_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (R) at (-2,-3) {$WI_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (K) at (-1,-3) {$WI_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (L) at (0,-3) {$WI_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (M) at (1,-3) {$WI_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (N) at (2,-3) {$WI_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (O) at (-1,-4) {$det$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (P) at (1,-5) {$V_{x}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (Q) at (-1,-5) {$V_{y}$};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(A) (B)] {};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(P) (Q)] {};

    \path [->](A) edge node[right] {} (D);
    \path [->](A) edge node[left]  {} (C);
    \path [->](A) edge node[left]  {} (E);
    \path [->](B) edge node[right] {} (E);
    \path [->](C) edge node[right] {} (F); 
    \path [->](C) edge node[right] {} (G); 
    \path [->](C) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (I); 
    \path [->](D) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (J); 
    \path [->](E) edge [bend right = 5] node {} (G); 
    \path [->](E) edge [bend right = 0] node {} (J); 
    \path [->](H) edge node [right]{} (K); 
    \path [->](R) edge [bend right = 7] node {} (O); 
    \path [->](K) edge node [right]{} (O); 
    \path [->](M) edge [bend left=30] node {} (O); 
    \path [->](F) edge node {} (R); 
    \path [->](G) edge node [right]{} (L); 
    \path [->](I) edge node [right]{} (M); 
    \path [->](J) edge node [right]{} (N); 
    \path [->](R) edge [bend right = 40] node {} (Q); 
    \path [->](K) edge node [right]{} (P); 
    \path [->](K) edge [bend right = 30] node {} (Q); 
    \path [->](L) edge node [right]{} (P); 
    \path [->](L) edge [bend left = 15] node {} (Q); 
    \path [->](M) edge node [right]{} (P); 
    \path [->](N) edge node [right]{} (P); 
    \path [->](N) edge [bend left =15] node {} (Q); 
    \path [->](O) edge node [right]{} (Q); 
    \path [->](O) edge node [right]{} (P); 

\end{tikzpicture}
\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/optical_flow_lk_mem.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distrnce = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate=270}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (A) at (0, 0) {$f_1$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M1) at (0, -1) {$mem_1$};
    \node[shape = circle,draw = white, fill = black!70, text=white ] (B) at (1,0)  {$f_2$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M2) at (1, -1) {$mem_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (C) at (-1,-2) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (D) at (0,-2)  {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (1,-2)  {$I_{t}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (F) at (-2,-3) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (G) at (0,-3)  {$I_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (H) at (-1,-3) {$I_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (I) at (1,-3)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (J) at (2,-3)  {$I_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (R) at (-2,-4) {$WI_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (K) at (-1,-4) {$WI_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (L) at (0,-4) {$WI_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (M) at (1,-4) {$WI_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (N) at (2,-4) {$WI_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (O) at (-1,-5) {$det$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (P) at (1,-6) {$V_{x}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (Q) at (-1,-6) {$V_{y}$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M3) at (-1, -7) {$mem_3$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M4) at (1, -7) {$mem_4$};
    \node[shape = circle,draw = white, fill = black!70, text=white, font=\fontsize{9}{0}] (O1) at (1,-8) {$V_{x}$};
    \node[shape = circle,draw = white, fill = black!70, text=white, font=\fontsize{9}{0}] (O2) at (-1,-8) {$V_{y}$};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(A) (B),rotate=90] {};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(O1) (O2),rotate=90] {};

    \path [->](A) edge node[right] {} (M1);
    \path [->](M1) edge node[right] {} (D);
    \path [->](M1) edge node[left]  {} (C);
    \path [->](M1) edge node[left]  {} (E);
    \path [->](B) edge node[right] {} (M2);
    \path [->](M2) edge node[right] {} (E);
    \path [->](C) edge node[right] {} (F); 
    \path [->](C) edge node[right] {} (G); 
    \path [->](C) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (I); 
    \path [->](D) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (J); 
    \path [->](E) edge [bend right = 5] node {} (G); 
    \path [->](E) edge [bend right = 0] node {} (J); 
    \path [->](H) edge node [right]{} (K); 
    \path [->](R) edge [bend right = 7] node {} (O); 
    \path [->](K) edge node [right]{} (O); 
    \path [->](M) edge [bend left=30] node {} (O); 
    \path [->](F) edge [right] node {} (R); 
    \path [->](G) edge node [right]{} (L); 
    \path [->](I) edge node [right]{} (M); 
    \path [->](J) edge node [right]{} (N); 
    \path [->](R) edge [bend right = 40] node {} (Q); 
    \path [->](K) edge node [right]{} (P); 
    \path [->](K) edge [bend right = 30] node {} (Q); 
    \path [->](L) edge node [right]{} (P); 
    \path [->](L) edge [bend left = 15] node {} (Q); 
    \path [->](M) edge node [right]{} (P); 
    \path [->](N) edge node [right]{} (P); 
    \path [->](N) edge [bend left =15] node {} (Q); 
    \path [->](O) edge node [right]{} (Q); 
    \path [->](O) edge node [right]{} (P); 
    \path [->](Q) edge node [right]{} (M3); 
    \path [->](P) edge node [right]{} (M4); 
    \path [->](M3) edge node [right]{} (O2); 
    \path [->](M4) edge node [right]{} (O1); 

\end{tikzpicture}

\end{document}

==> FLOWER Dataflow compiler for HLS/tikz/sample_code.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black, ] (split) at (0, 0) {$split$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (fun1) at (-1,-1) {$fun_1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (fun2) at (1,-1)  {$fun_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (fun3) at (0,-2) {$fun_3$};
    
    \path [->](split) edge[bend right = 7] node[right]{} (fun1);
    \path [->](split) edge[bend left  = 7] node[left ]{} (fun2);
    \path [->](fun1) edge[bend right = 7] node[right]{} (fun3); 
    \path [->](fun2) edge[bend left  = 7] node[right]{} (fun3); 

\label{graph:sample_code}
\end{tikzpicture}

\end{document}

==> FLOWER Dataflow compiler for HLS/tikz/shi-thomasi.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (A) at (0, 0) {$img$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (C) at (-1,-1) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (D) at (0,-1)  {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (F) at (-2,-2) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (H) at (-1,-2) {$I_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (I) at (0,-2)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (R) at (-2,-3) {$WI_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (K) at (-1,-3) {$WI_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (M) at (0,-3) {$WI_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (O) at (-1,-4) {$S.T$};
    

    \path [->](A) edge node[right] {} (D);
    \path [->](A) edge node[left]  {} (C);
    \path [->](C) edge node[right] {} (F); 
    \path [->](C) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (I); 
    \path [->](D) edge node[right] {} (H); 
    \path [->](H) edge node [right]{} (K); 
    \path [->](R) edge [bend right = 7] node {} (O); 
    \path [->](K) edge node [right]{} (O); 
    \path [->](M) edge [bend left=30] node {} (O); 
    \path [->](F) edge node {} (R); 
    \path [->](I) edge node [right]{} (M); 

\end{tikzpicture}

\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/tool.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usetikzlibrary{positioning}
%\usepackage{soul}
% Useful packages
%\usepackage{amsmath}
%\usepackage{graphicx}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage{xcolor}
\usetikzlibrary{calc}

\tikzstyle{stage} = [
 %   draw            = none,
    draw            ,
    minimum width   = 1.9cm,
    minimum height  = 0.9cm,
    align           = center,
    rounded corners = 2
]

%\begin{document}
% Flower compilation flow
\begin{tikzpicture}
\centering
\scalebox{1}{
    \node[stage,
          minimum width = 2.7cm,
          fill = green!30] at (0,1.45) (program) {FLOWER\\program};
    \node[right = 2pt] (lambda) at (program.west) {\scalebox{2}{\textbf{$\lambda$}}};
    \node[stage,
          minimum width = 2.7cm,
          fill = green!30,
          below = 0.7cm of program.south] (library) {domain-specific\\library};
    \node[stage,
          fill = lightgray,
          minimum height = 6.1cm,
          minimum width = 3.4cm,
          right = 0.3cm of program.east] (compiler) at (1.5,0) {};
    \node[below = 4pt] (compiler_text) at (compiler.north) {\textbf{compiler}};
    \node[stage,
          minimum width = 2.9cm,
          minimum height = 1.5cm,
          fill = lightgray!30, below = 24pt] at (compiler.north) (df_transformation) {dataflow\\transformations};
    \node[below = 7pt of df_transformation.north, scale = 0.05] (gears) at (2.5,2.4) {\includegraphics{figures/gears.png}};
    \node[stage,
          minimum width = 2.9cm,
          minimum height = 1.5cm,
          fill = lightgray!30, below = 7pt] at (df_transformation.south) (pe) {partial\\evaluation};
    \node[stage,
          minimum width = 2.9cm,
          minimum height = 1.5cm,
          fill = lightgray!30, below = 7pt]
          at (pe.south) (hls_opt){HLS\\optimizations};
    % ---------------------
  %  \node[stage,
  %        minimum width = 2.7cm,
  %        fill = lightgray, right = 7pt of compiler.east] (hw_ip_soc) at (5.5,3) {HW IP\\SOC};
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of compiler.east] (vitis_compiler)
%          at (5.5,1.5) {Vitis\\compiler};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 37pt of df_transformation.east] (vitis_compiler) {Vitis\\compiler};
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of compiler.east] (llvm)
%          at (5.5,0) {LLVM};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, above = 20pt of vitis_compiler.north] (hw_ip_soc) {HW IP\\SOC};
    \node[below = 7pt of hw_ip_soc.north, scale = 0.04] (gears) at (6.6,3.6) {\includegraphics{figures/chipset.png}};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 37pt of pe.east] (llvm) {LLVM};
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of compiler.east] (intel_cl_sdk)
%          at (5.5,-1.5) {Intel\\OpenCl SDK};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 37pt of hls_opt.east] (intel_cl_sdk) {Intel\\OpenCL SDK};
    % ----------------
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of hw_ip_soc.east] (fpga_shell) at (9,3) {FPGA\\platform shell};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 35pt of vitis_compiler.east] (vitis_linker) {Vitis\\linker};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, above = 20pt of vitis_linker.north] (fpga_shell) {FPGA\\platform shell};
 %   \node[stage,
 %         minimum width = 2.7cm,
 %         fill = lightgray, right = 7pt of llvm.east] (clang)
 %         at (9,0) {Clang};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 35pt of llvm.east] (clang) {Clang};
    % -----------------------
    \node[stage,
          %minimum width = 2.7cm,
          fill = lightgray, right = 33pt of vitis_linker.east,
          %label = right : \small API,
          %label = {[label distance = 4pt] 0 : \small API},
          fill = red!67, text = white] (xrt){XRT};
      %\node[below = 7pt of opencl_lib.south, scale = 0.55, label = {[label distance = -4pt] 270 : \textbf{Intel card}}] (intel_card) {
    \node[above = 20pt of xrt.north, scale = 0.7, label = {[label distance = 0pt] 90 : \textbf{Xilinx card}}] (xilinx_card) {\includegraphics{figures/card-1.png}};
    %  \node[right = 7pt of clang.east, scale = 0.1] (xilinx_card) at (12.4,0) {
    %     \includegraphics{figures/cpu.png}
    %  };
    %  \node[below = 4pt of xrt.south, right =38pt of clang.east, scale = 0.1] (cpu) {
    %     \includegraphics{figures/cpu.png}
    %  };
    \node[below = 18pt of xrt.south, scale = 0.1] (cpu) {\includegraphics{figures/cpu.png}};
 %   \node[stage,
 %         minimum width = 2.7cm,
 %         fill = lightgray, right = 7pt of intel_cl_sdk.east] (opencl_lib)
 %         at (12,-1.5) {OpenCL lib};
    \node[stage,
         % minimum width = 2.7cm,
          fill = lightgray, right = 133pt of intel_cl_sdk.east,
          %label = right : \small API,
          %label = {[label distance = 4pt] 0 : \small API},
          fill = red!67, text= white] (opencl_lib) {OpenCL lib};
    \node[below = 7pt of opencl_lib.south, scale = 0.55, label = {[label distance = -4pt] 270 : \textbf{Intel card}}] (intel_card) {\includegraphics{figures/card-2.png}};
    % --------- Paths --------
    \draw[->, ultra thick, shorten >= 7pt] (program.east) -- (df_transformation.west);
    \draw[->, ultra thick] (library.north) -- (program.south);

    \begin{scope}[transform canvas={yshift=.6em}]
        \draw[->, ultra thick, shorten <= 6.5pt] (df_transformation.east) -- (vitis_compiler.west) node[midway, label={[label distance=-2pt]90 : C++}, xshift=5.5pt] {};
    \end{scope}

    \draw[->, ultra thick, shorten <= 6.5pt] (pe.east) -- (llvm.west) node[midway, label={[label distance=-3pt]90 : IR}, xshift=-2.5pt] {};
    \draw[->, ultra thick, shorten <= 6.5pt] (hls_opt.east) -- (intel_cl_sdk.west) node[midway, below, label={[label distance=-3pt]270 : CL}] (cl_label) {};
    \draw[->, ultra thick] (vitis_compiler.north) -- (hw_ip_soc.south) node[midway, right, label={[label distance = -9pt]0 : HDL}] (hdl_label) {};
    \draw[->, ultra thick] (fpga_shell.south) -- (vitis_linker.north) node[midway, left, xshift=-2pt] (xo_file_label) {\small xo file};
    \draw[->, ultra thick] (vitis_compiler.east) -- (vitis_linker.west) node[midway, align = center] (xo_obj_label) {\small ob file\\\small (xo)};
    \draw[->, ultra thick] (llvm.east) -- (clang.west);
    \draw[->, ultra thick] (clang.east) -- (cpu.west) node[midway, above, text = blue, yshift=1pt] (binary_label) {\small binary};
    \draw[->, ultra thick] (vitis_linker.east) -- (xrt.west) node[midway, align = center, text = red] (xclbin_label) {\small bit.str.\\\small xclbin};
    \draw[->, ultra thick] (intel_cl_sdk.east) -- (opencl_lib.west) node[midway,align = center, text = red] (aocx_label) {\small bitstream\\ \small(aocx)};
    \draw[<->, ultra thick] (cpu.north) -- (xrt.south) node[midway, align = center, right, xshift = 3pt] (api_label_xrt) {\small API};
    \draw[<->, ultra thick] (opencl_lib.north) -- (cpu.south) node[midway,align = center, right, xshift = 3pt, yshift = 0pt] (api_label_ocl){\small API};
    \draw[<->, ultra thick, shorten >= -7pt] (xrt.north) -- (xilinx_card.south);
    \draw[<->, ultra thick, shorten >= -16pt] (opencl_lib.south) -- (intel_card.north) ;

    \begin{scope}[transform canvas={yshift=-0.4em}]
        \draw[->,dashed, thick] (cl_label) |- (vitis_compiler);
    \end{scope}
}
\end{tikzpicture}

%\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/unsharp_mask.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (A) at (0, 0) {$img$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-4) {$mask$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C)] {};

    \path [->](A) edge node[left]  {} (B);
    \path [->](A) edge [bend left=41] node[left]  {} (D);
    \path [->](A) edge [bend right=40] node[left]  {} (E);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [bend right] node[right] {} (E); 
    \path [->](D) edge node[right] {} (E); 

\end{tikzpicture}
\label{fig:unsharp_mask}
\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/unsharp_mask_fwd.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (A) at (0, 0) {$img$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-4) {$mask$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C)] {};

    \path [->](A) edge node[left]  {} (B);
    \path [->](A) edge [dashed, bend left=40] node[left]  {} (B);
    \path [->](A) edge [dashed, bend right=40] node[left]  {} (B);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [dashed, bend left=40]node[right] {} (D); 
    \path [->](C) edge [dashed, bend right] node[right] {} (D); 
    \path [->](C) edge [dashed, bend right=45] node[right] {} (D); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](D) edge [dashed, bend right=40] node[right] {} (E); 
    \path [->](D) edge [dashed, bend left=40] node[right] {} (E); 

\end{tikzpicture}

\end{document}

==> FLOWER Dataflow compiler for HLS/tikz/unsharp_mask_mem.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate=90}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black, text=white ] (A) at (0, 0) {$img$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5} ] (M) at (0, -1) {$mem$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-2) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-3) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-4) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-5) {$mask$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C), rotate=90] {};

    \path [->](A) edge node[left]  {} (M);
    \path [->](M) edge node[left]  {} (B);
    
    \path [->](M) edge [bend left=41] node[left]  {} (D);
    \path [->](M) edge [bend right=40] node[left]  {} (E);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [bend right] node[right] {} (E); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](E) edge [bend right=50, color=red, line width=1pt] node[right] {} (M); 

\end{tikzpicture}

\end{document}


==> FLOWER Dataflow compiler for HLS/tikz/unsharp_mask_sep_mem.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate = 270}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black, text=white ] (A) at (0, 0) {$img$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5} ] (M) at (0, -1) {$mem1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-2) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-3) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-4) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-5) {$mask$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{5},xshift=0.25cm] (F) at (0,-6) {$mem2$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C), rotate = 270] {};

    \path [->](A) edge node[left]  {} (M);
    \path [->](M) edge node[left]  {} (B);
    
    \path [->](M) edge [bend left=41] node[left]  {} (D);
    \path [->](M) edge [bend right=40] node[left]  {} (E);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [bend right] node[right] {} (E); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](E) edge[color=red, line width=1pt] node[right] {} (F); 

\end{tikzpicture}

\end{document}

==> tikz/burst.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgf}
%\usetikzlibrary{fit,graphs,backgrounds,scopes}

\def\distancelabel{0.01}
\tikzstyle{textbox} = [rectangle,draw=none,font=\small,align=center]%
\tikzstyle{codebox} = [rectangle,draw=none,font=\ttfamily\small,align=center]%
\tikzstyle{coord} = [coordinate,node distance=\distancex,align=center]%
\tikzstyle{outerbox} = [rectangle,draw=black,dashed,rounded corners]%

%\begin{document}
    \begin{tikzpicture}
        \node[shape=circle,draw=white,fill=red!70, text=white] (A) {$T_{R}$};
        \node[shape=circle,draw=white,fill=blue!20,text=black] (B) [right=of A] {$T_{1}$};
        \node[shape=circle,draw=white,fill=blue!20,text=black] (C) [right=of B] {$T_{2}$};
        \node[shape=circle,draw=white,fill=red!70, text=white] (E) [right=of C] {$T_{W}$};

        \path[->,thick](A) edge node[left]  {} (B);
        \path[->,thick](B) edge node[right] {} (C);
        \path[->,thick](C) edge node[right] {} (E);

        \begin{scope}[on background layer]
            \node[outerbox,dotted,fill=gray!50,inner sep=0.5mm,shape=rectangle] (GRAY) [fit=(B) (C)] {};
            \node[outerbox,inner xsep=6pt,inner ysep=6pt,minimum width=1.5cm] (RED) [fit = (A) (E)] {};
            \node[below=0.3cm of A,text=red,thick](READ) {$read$};
            \node[below=0.3cm of GRAY,text=gray,thick] {$compute$};
            \node[below=0.3cm of E,text=red,thick](WRITE) {$write$};
        \end{scope}
        \node[codebox,above=\distancelabel of RED] (label) {kernel: hls\_top};
    \end{tikzpicture}
%\end{document}


==> tikz/cfg.tex <==
%\documentclass{standalone}
%\usepackage[center]{titlesec}
%\usetikzlibrary{matrix}
%\usepackage{multirow}
%\usepackage{tikz,pgf}
%\usetikzlibrary{calc}
%\usetikzlibrary{graphs}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

%\begin{document}

\begin{tikzpicture}[grow=down,every node/.style={inner sep=2pt}]
    \def\fsize{10} %font size
    \matrix[matrix of nodes,row sep=15pt,column sep=5em,line width=0.7,nodes={anchor=center}] (m) {
        \node[text=red, font=\fontsize{\fsize}{0}] (A) {$call (K_1)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (B) {$K_1$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (C) {$call (K_2)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (D) {$K_2$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (E) {$call (K_3)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (F) {$K_3$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (G) {$call (K_4)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (H) {$K_4$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (I) {$call (K_5)$}; &
        \node[shape=circle,draw=white,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (J) {$K_5$}; \\
        \node[text=red, font=\fontsize{\fsize}{0}] (K) {$result$}; \\
    };
    % host-device edges
    \path[->,thick,red] (A) edge node[midway] (middle_up) {} (B);
    \path[->,thick,red] (B) edge node[right] {} (C);
    \path[->,thick,red] (C) edge node[right] {} (D);
    \path[->,thick,red] (D) edge node[right] {} (E);
    \path[->,thick,red] (E) edge node[left]  {} (F);
    \path[->,thick,red] (F) edge node[right] {} (G);
    \path[->,thick,red] (G) edge node[right] {} (H);
    \path[->,thick,red] (H) edge node[right] {} (I);
    \path[->,thick,red] (I) edge node[midway] (middle_down){} (J);
    \path[->,thick,red] (J) edge node[right]  {} (K);
    % device edges
    \path[->] (B) edge[bend left=15]  node[left]  {} (D);
    \path[->] (B) edge[bend left=25]  node[right] {} (H);
    \path[->] (F) edge[bend right=15] node[right] {} (H);

    % table lines
    \draw[blue,dashed] ($(middle_up.north)+(0,7ex)$) -- ($(middle_down.south)+(0,-7ex)$);
    \draw[black,thin,line width=0.5pt] let \p{A} = (A) in ($(\x{A},\y{A}) + (-0.75,4ex)$) -- ($(2.3, \y{A}) + (0,4ex)$);

    \node[text=black,rectangle] (host) [above=0.5cm of A] {host};
    \node[text=black,rectangle] (device) [right=1.90cm of host] {device};
\end{tikzpicture}
%\end{document}


==> tikz/cfg_opt.tex <==
%\documentclass{standalone}
%\usepackage[center]{titlesec}
%\usepackage{multirow}
%\usepackage{tikz,pgf}
%\usetikzlibrary{matrix}
%\usetikzlibrary{calc}
%\usetikzlibrary{graphs}
%\usetikzlibrary{positioning}
%\usetikzlibrary{fit}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\def\distancelabel{0.01}
\tikzstyle{textbox} = [rectangle,draw=none,font=\small,align=center]%
\tikzstyle{codebox} = [rectangle,draw=none,font=\ttfamily\small,align=center]%
\tikzstyle{outerbox} = [rectangle,draw=black,dashed,rounded corners]%
\def\distancelabel{0.009}

%\begin{document}

\begin{tikzpicture}[grow=down,every node/.style={inner sep=1pt,font=\small}]
\def\fsize{8} %font size
    \matrix[matrix of nodes,nodes in empty cells,row sep=10pt,column sep=1.5em,line width=0.7,outer sep=1pt,inner sep=1pt,nodes={anchor=center,minimum height=0.5cm}] (m) {
        \node[text=red,font=\fontsize{\fsize}{0}] (A) {$call(hls\_top)$}; &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (B) {$T_1$}; &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (F) {$T_3$}; &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (J) {$T_5$}; \\& &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (D) {$T_2$}; \\& & \\
        \node[text=red,font=\fontsize{\fsize}{0}] (I) {$result$};
        & &
        \node[shape=circle,draw=gray!10,fill=blue!20,text=black,font=\fontsize{\fsize}{0}] (H) {$T_4$}; &\\
    };

    \begin{pgfonlayer}{background}
        \node[outerbox,dotted,fill=gray!20,inner sep=0.5mm,shape=rectangle] (GRAY) [fit=(B) (J) (H)] {};
        \node[codebox,right=\distancelabel of GRAY,rotate=-90] at (2.25,0.5) (label) {hls\_top};
    \end{pgfonlayer}

    % host-device edges
    \path[->,thick,red] (A) edge node [midway] (middle_up) {} (A -| GRAY.west);
    \draw[->,thick,red] (I -| GRAY.west) -- (I);

    % device edges
    \path[->] (B) edge[bend left=15]  node[left]  {} (D);
    \path[->] (B) edge[bend right=25] node[right] {} (H);
    \path[->] (F) edge[bend left=30]  node[right] {} (H);

    % table lines
    \draw[blue,dashed,thin,line width=0.1pt] let \p{middle_up} = (middle_up) in ($(middle_up.north)+(0,7ex)$) -- (\x{middle_up},-2);
    \draw[black,thin,line width=0.5pt] let \p{A} = (A) in ($(\x{A},\y{A}) + (-0.90,4ex)$) -- ($(2.3, \y{A}) + (0,4ex)$);

    \node[text=black,rectangle] (host) [above=0.5cm of A] {host};
    \node[text=black,rectangle] (device) [right=2.0cm of host] {device};
\end{tikzpicture}
%\end{document}


==> tikz/control_flow.tex <==
\documentclass{standalone}
\usepackage[center]{titlesec}
\usepackage{multirow}
\usepackage{tikz,pgf}
\usetikzlibrary{matrix}
\usetikzlibrary{calc}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
%\begin{table}
%\setlength{\tabcolsep}{5mm} % separator between columns
%\def\arraystretch{1.25} % vertical stretch factor
\centering

%\begin{tabular}{ c c }
%      Host & Device
%    \\  \hline
\begin{tikzpicture}
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}]

    \matrix[matrix of nodes, row sep = 2em, column sep = 3em,line width=0.7 ,
    nodes={anchor=center}
    ] (mx2){
    %    &
    %    \node{\tikz{
    \node[text=black, font=\fontsize{7}{0}] (F) at (0, 0) {$Call (K_1)$};
    \node[text=black, font=\fontsize{7}{0}] (G) at (0,-1) {$Call (K_2)$};
    \node[text=black, font=\fontsize{7}{0}] (H) at (0,-2) {$Call (K_3)$};
    \node[text=black, font=\fontsize{7}{0}] (I) at (0,-3) {$Call (K_4)$};
    \node[text=black, font=\fontsize{7}{0}] (J) at (0,-4) {$Call (K_5)$};

%    \path [->](F) edge node[left]  {} (A);
%    \path [->](B) edge node[right] {} (C);
%    \path [->](C) edge node[right] {} (D);
%    \path [->](D) edge node[right] {} (E);
%\end{tikzpicture}
%        }};
        %\\
        &
%        \node{\tikz{
%&
%\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
%[grow = down, level distance = 60mm,
%every node/.style={circle,inner sep=1pt, font = \small}
%%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%%level 3/.style = {sibling distance = 900mm}
%]
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (A) at (0, 0) {$K_1$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$K_2$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$K_3$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$K_4$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (E) at (0,-4) {$K_5$};

    \path [->](A) edge[bend left = 15] node[left]  {} (B);
    \path [->](A) edge[bend left = 25] node[right] {} (D);
    \path [->](C) edge[bend right = 15] node[right] {} (D);

    %    }};
        \\
        };

    \path [->](F) edge node[left]  {} (A);
    \path [->](A) edge node[right] {} (G);
    \path [->](G) edge node[right] {} (B);
    \path [->](B) edge node[right] {} (H);
    \path [->](H) edge node[left]  {} (C);
    \path [->](C) edge node[right] {} (I);
    \path [->](I) edge node[right] {} (D);
    \path [->](D) edge node[right] {} (J);
    \path [->](J) edge node[right] {} (E);
\end{tikzpicture}

%\end{tabular}
%\end{table}
\end{document}


==> tikz/filter_chain.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (A) at (0, 0) {$in$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$f1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$f2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$f3$};
    \node[shape = circle,draw = white, fill = blue!70, text=black ] (E) at (0,-4) {$out$};

    \path [->](A) edge node[left]  {} (B);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](D) edge node[right] {} (E); 
\end{tikzpicture}

\end{document}


==> tikz/filter_chain_stages.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm, rotate=90,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white, font=\fontsize{7}{0}] (A) at (0, 0) {$in$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (B) at (0,-1) {$RD$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (C) at (0,-2) {$f_1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}, ] (D) at (0,-3) {$f_2$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (E) at (0,-4) {$f_3$};
    \node[shape = circle, draw = white, fill = blue!20, text=black, font=\fontsize{5}{0} ] (F) at (0,-5) {$WR$};
    \node[shape = circle,draw = white, fill = blue!70, text=black, font=\fontsize{7}{0} ] (G) at (0,-6) {$out$};

    \path [->](A) edge node[left]  {} (B);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](E) edge node[right] {} (F); 
    \path [->](F) edge node[right] {} (G); 

\end{tikzpicture}
%\caption{HEEE}
\label{fig:filter_chain_stages}
\end{document}

==> tikz/name.tex <==
\documentclass{article}
\usepackage{tikz}

\begin{document}

\begin{tikzpicture}
[level distance=10mm,
every node/.style={fill=red!60,circle,inner sep=1pt},
level 1/.style={sibling distance=20mm,nodes={fill=red!45}},
level 2/.style={sibling distance=10mm,nodes={fill=red!30}},
level 3/.style={sibling distance=5mm,nodes={fill=red!25}}]
\node  {31} [grow=up]
child {node {30}
child {node {20}
child {node {5}}
child {node {4}}
}
child {node {$I_x$}
child {node {9}}
child {node {1}}
}
}
child {node {20}
child {node {19}
child {node {1}}
child[missing]
}
child {node {18}}
};
\end{tikzpicture}
\end{document}

==> tikz/optical_flow_hs.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate=90}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (0) at (-1,-10) {$f_1$};
    \node[shape = circle,draw = white, fill = black!70, text=white ] (1) at (1,-10)  {$f_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (2) at (-2,-1) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (3) at (2,-1) {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (4) at (0,-9)  {$I_{t}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (5) at (-1,-1) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (6) at (1,-1)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (7) at (0, -2) {$den$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (8) at (-2,-2) {$C_{X}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (9) at (2,-2) {$C_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (10) at (-2,-3) {$V^{0}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (11) at (2,-3) {$V^{0}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (12) at (-2,-4) {$AV^{0}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (13) at (2,-4) {$AV^{0}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (14) at (0,-2) {$C_{0}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (15) at (-2,-5) {$V^{1}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (16) at (2,-5) {$V^{1}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (17) at (-2,-6) {$AV^{1}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (18) at (2,-6) {$AV^{1}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (19) at (0,-3) {$C_{1}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (20) at (-2,-7) {$V^{2}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (21) at (2,-7) {$V^{2}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (22) at (-2,-8) {$AV^{2}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (23) at (2,-8) {$AV^{2}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (24) at (0,-4) {$C_{2}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (25) at (-2,-9) {$V^{3}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (26) at (2,-9) {$V^{3}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (27) at (-2,-10) {$AV^{3}_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (28) at (2,-10) {$AV^{3}_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{5}{0}] (29) at (0,-5) {$C_{3}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{6}{0}] (30) at (-2,-11) {$V^{4}_{x}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{6}{0}] (31) at (2,-11) {$V^{4}_{y}$};

    %frame1 
    \path [->](0) edge node[right] {} (2);
    \path [->](0) edge node[left] {} (3);
    \path [->](0) edge node[right] {} (4);
    %frame2
    \path [->](1) edge node[right] {} (4);
    
    % I_t
    \path [->](4) [bend right = 14] edge node[right] {} (10);
    \path [->](4) [bend left  = 14] edge node[right] {} (11);
    \path [->](4) [bend right = 15]edge node[right] {} (14);
    \path [->](4) [bend left  = 15] edge node[right] {} (15);
    \path [->](4) [bend right = 15] edge node[right] {} (16);
    \path [->](4) [bend left  = 16] edge node[right] {} (19);
    \path [->](4) [bend right = 5] edge node[right] {} (20);
    \path [->](4) [bend left  = 5] edge node[right] {} (21);
    \path [->](4) [bend right = 18] edge node[right] {} (24);
    \path [->](4) [bend left  = 18] edge node[right] {} (25);
    \path [->](4) [bend right = 19] edge node[right] {} (26);
    \path [->](4) [bend left  = 19] edge node[right] {} (29);
    
    %I_x I_y 
    \path [->](2) edge node[right] {} (5);
    \path [->](3) edge node[right] {} (6);
    \path [->](2) edge node[right] {} (8);
    \path [->](3) edge node[right] {} (9);
    \path [->](2) edge node[right] {} (14);
    \path [->](3) edge node[right] {} (14);
    \path [->](2) edge node[right] {} (19);
    \path [->](3) edge node[right] {} (19);
    \path [->](2) edge node[right] {} (24);
    \path [->](3) edge node[right] {} (24);
    \path [->](2) edge node[right] {} (29);
    \path [->](3) edge node[right] {} (29);
    %I_xx I_yy 
    \path [->](5) edge node[right] {} (7);
    \path [->](6) edge node[right] {} (7);
   % denom 
    \path [->](7) edge node[right] {} (8);
    \path [->](7) edge node[right] {} (9);
    %common_x common_y 
    \path [->](8)[bend right = 19] edge node[right] {} (10);
    \path [->](9)[bend left = 19] edge node[right] {} (11);
    \path [->](8)[bend right = 19] edge node[right] {} (15);
    \path [->](9)[bend left = 19] edge node[right] {} (16);
    \path [->](8)[bend right = 19] edge node[right] {} (20);
    \path [->](9)[bend left = 19] edge node[right] {} (21);
    \path [->](8)[bend right = 19] edge node[right] {} (25);
    \path [->](9)[bend left = 19] edge node[right] {} (26);
    \path [->](8)[bend right = 19] edge node[right] {} (27);
    \path [->](9)[bend left = 19] edge node[right] {} (28);
    %V^{0}_{x} V^{0}_{y}
    \path [->](10) edge node[right] {} (12);
    \path [->](11) edge node[right] {} (13);
    %AV^{0}_{x} AV^{0}_{y}
    \path [->](12) edge node[right] {} (14);
    \path [->](13) edge node[right] {} (14);
    %common^{0}
    \path [->](14) edge node[right] {} (15);
    \path [->](14) edge node[right] {} (16);
    %V^{1}_{x} V^{1}_{y}
    \path [->](15) edge node[right] {} (17);
    \path [->](16) edge node[right] {} (18);
    %AV^{1}_{x} AV^{1}_{y}
    \path [->](17) edge node[right] {} (19);
    \path [->](18) edge node[right] {} (19);
    %common^{1}
    \path [->](19) edge node[right] {} (20);
    \path [->](19) edge node[right] {} (21);
    %V^{2}_{x} V^{2}_{y}
    \path [->](20) edge node[right] {} (22);
    \path [->](21) edge node[right] {} (23);
    %AV^{2}_{x} AV^{2}_{y}
    \path [->](22) edge node[right] {} (24);
    \path [->](23) edge node[right] {} (24);
    %common^{2}
    \path [->](24) edge node[right] {} (25);
    \path [->](24) edge node[right] {} (26);
    %V^{3}_{x} V^{3}_{y}
    \path [->](25) edge node[right] {} (27);
    \path [->](26) edge node[right] {} (28);
    %AV^{3}_{x} AV^{3}_{y}
    \path [->](27) edge node[right] {} (29);
    \path [->](28) edge node[right] {} (29);
    %common^{3}
    \path [->](29) edge node[right] {} (30);
    \path [->](29) edge node[right] {} (31);
    
\end{tikzpicture}

\end{document}


==> tikz/optical_flow_lk.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (A) at (0, 0) {$f_1$};
    \node[shape = circle,draw = white, fill = black!70, text=white ] (B) at (1,0)  {$f_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (C) at (-1,-1) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (D) at (0,-1)  {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (1,-1)  {$I_{t}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (F) at (-2,-2) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (G) at (0,-2)  {$I_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (H) at (-1,-2) {$I_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (I) at (1,-2)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (J) at (2,-2)  {$I_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (R) at (-2,-3) {$WI_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (K) at (-1,-3) {$WI_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (L) at (0,-3) {$WI_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (M) at (1,-3) {$WI_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (N) at (2,-3) {$WI_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (O) at (-1,-4) {$det$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (P) at (1,-5) {$V_{x}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (Q) at (-1,-5) {$V_{y}$};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(A) (B)] {};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(P) (Q)] {};

    \path [->](A) edge node[right] {} (D);
    \path [->](A) edge node[left]  {} (C);
    \path [->](A) edge node[left]  {} (E);
    \path [->](B) edge node[right] {} (E);
    \path [->](C) edge node[right] {} (F); 
    \path [->](C) edge node[right] {} (G); 
    \path [->](C) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (I); 
    \path [->](D) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (J); 
    \path [->](E) edge [bend right = 5] node {} (G); 
    \path [->](E) edge [bend right = 0] node {} (J); 
    \path [->](H) edge node [right]{} (K); 
    \path [->](R) edge [bend right = 7] node {} (O); 
    \path [->](K) edge node [right]{} (O); 
    \path [->](M) edge [bend left=30] node {} (O); 
    \path [->](F) edge node {} (R); 
    \path [->](G) edge node [right]{} (L); 
    \path [->](I) edge node [right]{} (M); 
    \path [->](J) edge node [right]{} (N); 
    \path [->](R) edge [bend right = 40] node {} (Q); 
    \path [->](K) edge node [right]{} (P); 
    \path [->](K) edge [bend right = 30] node {} (Q); 
    \path [->](L) edge node [right]{} (P); 
    \path [->](L) edge [bend left = 15] node {} (Q); 
    \path [->](M) edge node [right]{} (P); 
    \path [->](N) edge node [right]{} (P); 
    \path [->](N) edge [bend left =15] node {} (Q); 
    \path [->](O) edge node [right]{} (Q); 
    \path [->](O) edge node [right]{} (P); 

\end{tikzpicture}
\end{document}


==> tikz/optical_flow_lk_mem.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distrnce = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate=270}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black!70, text=white ] (A) at (0, 0) {$f_1$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M1) at (0, -1) {$mem_1$};
    \node[shape = circle,draw = white, fill = black!70, text=white ] (B) at (1,0)  {$f_2$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M2) at (1, -1) {$mem_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (C) at (-1,-2) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (D) at (0,-2)  {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (1,-2)  {$I_{t}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (F) at (-2,-3) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (G) at (0,-3)  {$I_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (H) at (-1,-3) {$I_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (I) at (1,-3)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (J) at (2,-3)  {$I_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0}] (R) at (-2,-4) {$WI_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (K) at (-1,-4) {$WI_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (L) at (0,-4) {$WI_{xt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (M) at (1,-4) {$WI_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{6}{0} ] (N) at (2,-4) {$WI_{yt}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (O) at (-1,-5) {$det$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (P) at (1,-6) {$V_{x}$};
    \node[shape = circle,draw = white, fill = blue!70, text=white, font=\fontsize{9}{0}] (Q) at (-1,-6) {$V_{y}$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M3) at (-1, -7) {$mem_3$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5},rotate=90 ] (M4) at (1, -7) {$mem_4$};
    \node[shape = circle,draw = white, fill = black!70, text=white, font=\fontsize{9}{0}] (O1) at (1,-8) {$V_{x}$};
    \node[shape = circle,draw = white, fill = black!70, text=white, font=\fontsize{9}{0}] (O2) at (-1,-8) {$V_{y}$};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(A) (B),rotate=90] {};
    \node[draw, dotted, inner sep=0.5mm, shape=rectangle, fit=(O1) (O2),rotate=90] {};

    \path [->](A) edge node[right] {} (M1);
    \path [->](M1) edge node[right] {} (D);
    \path [->](M1) edge node[left]  {} (C);
    \path [->](M1) edge node[left]  {} (E);
    \path [->](B) edge node[right] {} (M2);
    \path [->](M2) edge node[right] {} (E);
    \path [->](C) edge node[right] {} (F); 
    \path [->](C) edge node[right] {} (G); 
    \path [->](C) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (I); 
    \path [->](D) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (J); 
    \path [->](E) edge [bend right = 5] node {} (G); 
    \path [->](E) edge [bend right = 0] node {} (J); 
    \path [->](H) edge node [right]{} (K); 
    \path [->](R) edge [bend right = 7] node {} (O); 
    \path [->](K) edge node [right]{} (O); 
    \path [->](M) edge [bend left=30] node {} (O); 
    \path [->](F) edge [right] node {} (R); 
    \path [->](G) edge node [right]{} (L); 
    \path [->](I) edge node [right]{} (M); 
    \path [->](J) edge node [right]{} (N); 
    \path [->](R) edge [bend right = 40] node {} (Q); 
    \path [->](K) edge node [right]{} (P); 
    \path [->](K) edge [bend right = 30] node {} (Q); 
    \path [->](L) edge node [right]{} (P); 
    \path [->](L) edge [bend left = 15] node {} (Q); 
    \path [->](M) edge node [right]{} (P); 
    \path [->](N) edge node [right]{} (P); 
    \path [->](N) edge [bend left =15] node {} (Q); 
    \path [->](O) edge node [right]{} (Q); 
    \path [->](O) edge node [right]{} (P); 
    \path [->](Q) edge node [right]{} (M3); 
    \path [->](P) edge node [right]{} (M4); 
    \path [->](M3) edge node [right]{} (O2); 
    \path [->](M4) edge node [right]{} (O1); 

\end{tikzpicture}

\end{document}

==> tikz/sample_code.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black, ] (split) at (0, 0) {$split$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (fun1) at (-1,-1) {$fun_1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (fun2) at (1,-1)  {$fun_2$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (fun3) at (0,-2) {$fun_3$};
    
    \path [->](split) edge[bend right = 7] node[right]{} (fun1);
    \path [->](split) edge[bend left  = 7] node[left ]{} (fun2);
    \path [->](fun1) edge[bend right = 7] node[right]{} (fun3); 
    \path [->](fun2) edge[bend left  = 7] node[right]{} (fun3); 

\label{graph:sample_code}
\end{tikzpicture}

\end{document}

==> tikz/shi-thomasi.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (A) at (0, 0) {$img$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (C) at (-1,-1) {$I_{x}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (D) at (0,-1)  {$I_{y}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (F) at (-2,-2) {$I_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (H) at (-1,-2) {$I_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (I) at (0,-2)  {$I_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0}] (R) at (-2,-3) {$WI_{xx}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (K) at (-1,-3) {$WI_{xy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (M) at (0,-3) {$WI_{yy}$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (O) at (-1,-4) {$S.T$};
    

    \path [->](A) edge node[right] {} (D);
    \path [->](A) edge node[left]  {} (C);
    \path [->](C) edge node[right] {} (F); 
    \path [->](C) edge node[right] {} (H); 
    \path [->](D) edge node[right] {} (I); 
    \path [->](D) edge node[right] {} (H); 
    \path [->](H) edge node [right]{} (K); 
    \path [->](R) edge [bend right = 7] node {} (O); 
    \path [->](K) edge node [right]{} (O); 
    \path [->](M) edge [bend left=30] node {} (O); 
    \path [->](F) edge node {} (R); 
    \path [->](I) edge node [right]{} (M); 

\end{tikzpicture}

\end{document}


==> tikz/tool.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
\usetikzlibrary{positioning}
%\usepackage{soul}
% Useful packages
%\usepackage{amsmath}
%\usepackage{graphicx}
%\usepackage[colorlinks=true, allcolors=blue]{hyperref}
%\usepackage{xcolor}
\usetikzlibrary{calc}

\tikzstyle{stage} = [
 %   draw            = none,
    draw            ,
    minimum width   = 1.9cm,
    minimum height  = 0.9cm,
    align           = center,
    rounded corners = 2
]

%\begin{document}
% Flower compilation flow
\begin{tikzpicture}
\centering
\scalebox{1}{
    \node[stage,
          minimum width = 2.7cm,
          fill = green!30] at (0,1.45) (program) {FLOWER\\program};
    \node[right = 2pt] (lambda) at (program.west) {\scalebox{2}{\textbf{$\lambda$}}};
    \node[stage,
          minimum width = 2.7cm,
          fill = green!30,
          below = 0.7cm of program.south] (library) {domain-specific\\library};
    \node[stage,
          fill = lightgray,
          minimum height = 6.1cm,
          minimum width = 3.4cm,
          right = 0.3cm of program.east] (compiler) at (1.5,0) {};
    \node[below = 4pt] (compiler_text) at (compiler.north) {\textbf{compiler}};
    \node[stage,
          minimum width = 2.9cm,
          minimum height = 1.5cm,
          fill = lightgray!30, below = 24pt] at (compiler.north) (df_transformation) {dataflow\\transformations};
    \node[below = 7pt of df_transformation.north, scale = 0.05] (gears) at (2.5,2.4) {\includegraphics{figures/gears.png}};
    \node[stage,
          minimum width = 2.9cm,
          minimum height = 1.5cm,
          fill = lightgray!30, below = 7pt] at (df_transformation.south) (pe) {partial\\evaluation};
    \node[stage,
          minimum width = 2.9cm,
          minimum height = 1.5cm,
          fill = lightgray!30, below = 7pt]
          at (pe.south) (hls_opt){HLS\\optimizations};
    % ---------------------
  %  \node[stage,
  %        minimum width = 2.7cm,
  %        fill = lightgray, right = 7pt of compiler.east] (hw_ip_soc) at (5.5,3) {HW IP\\SOC};
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of compiler.east] (vitis_compiler)
%          at (5.5,1.5) {Vitis\\compiler};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 37pt of df_transformation.east] (vitis_compiler) {Vitis\\compiler};
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of compiler.east] (llvm)
%          at (5.5,0) {LLVM};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, above = 20pt of vitis_compiler.north] (hw_ip_soc) {HW IP\\SOC};
    \node[below = 7pt of hw_ip_soc.north, scale = 0.04] (gears) at (6.6,3.6) {\includegraphics{figures/chipset.png}};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 37pt of pe.east] (llvm) {LLVM};
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of compiler.east] (intel_cl_sdk)
%          at (5.5,-1.5) {Intel\\OpenCl SDK};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 37pt of hls_opt.east] (intel_cl_sdk) {Intel\\OpenCL SDK};
    % ----------------
%    \node[stage,
%          minimum width = 2.7cm,
%          fill = lightgray, right = 7pt of hw_ip_soc.east] (fpga_shell) at (9,3) {FPGA\\platform shell};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 35pt of vitis_compiler.east] (vitis_linker) {Vitis\\linker};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, above = 20pt of vitis_linker.north] (fpga_shell) {FPGA\\platform shell};
 %   \node[stage,
 %         minimum width = 2.7cm,
 %         fill = lightgray, right = 7pt of llvm.east] (clang)
 %         at (9,0) {Clang};
    \node[stage,
          minimum width = 2.3cm,
          fill = lightgray, right = 35pt of llvm.east] (clang) {Clang};
    % -----------------------
    \node[stage,
          %minimum width = 2.7cm,
          fill = lightgray, right = 33pt of vitis_linker.east,
          %label = right : \small API,
          %label = {[label distance = 4pt] 0 : \small API},
          fill = red!67, text = white] (xrt){XRT};
      %\node[below = 7pt of opencl_lib.south, scale = 0.55, label = {[label distance = -4pt] 270 : \textbf{Intel card}}] (intel_card) {
    \node[above = 20pt of xrt.north, scale = 0.7, label = {[label distance = 0pt] 90 : \textbf{Xilinx card}}] (xilinx_card) {\includegraphics{figures/card-1.png}};
    %  \node[right = 7pt of clang.east, scale = 0.1] (xilinx_card) at (12.4,0) {
    %     \includegraphics{figures/cpu.png}
    %  };
    %  \node[below = 4pt of xrt.south, right =38pt of clang.east, scale = 0.1] (cpu) {
    %     \includegraphics{figures/cpu.png}
    %  };
    \node[below = 18pt of xrt.south, scale = 0.1] (cpu) {\includegraphics{figures/cpu.png}};
 %   \node[stage,
 %         minimum width = 2.7cm,
 %         fill = lightgray, right = 7pt of intel_cl_sdk.east] (opencl_lib)
 %         at (12,-1.5) {OpenCL lib};
    \node[stage,
         % minimum width = 2.7cm,
          fill = lightgray, right = 133pt of intel_cl_sdk.east,
          %label = right : \small API,
          %label = {[label distance = 4pt] 0 : \small API},
          fill = red!67, text= white] (opencl_lib) {OpenCL lib};
    \node[below = 7pt of opencl_lib.south, scale = 0.55, label = {[label distance = -4pt] 270 : \textbf{Intel card}}] (intel_card) {\includegraphics{figures/card-2.png}};
    % --------- Paths --------
    \draw[->, ultra thick, shorten >= 7pt] (program.east) -- (df_transformation.west);
    \draw[->, ultra thick] (library.north) -- (program.south);

    \begin{scope}[transform canvas={yshift=.6em}]
        \draw[->, ultra thick, shorten <= 6.5pt] (df_transformation.east) -- (vitis_compiler.west) node[midway, label={[label distance=-2pt]90 : C++}, xshift=5.5pt] {};
    \end{scope}

    \draw[->, ultra thick, shorten <= 6.5pt] (pe.east) -- (llvm.west) node[midway, label={[label distance=-3pt]90 : IR}, xshift=-2.5pt] {};
    \draw[->, ultra thick, shorten <= 6.5pt] (hls_opt.east) -- (intel_cl_sdk.west) node[midway, below, label={[label distance=-3pt]270 : CL}] (cl_label) {};
    \draw[->, ultra thick] (vitis_compiler.north) -- (hw_ip_soc.south) node[midway, right, label={[label distance = -9pt]0 : HDL}] (hdl_label) {};
    \draw[->, ultra thick] (fpga_shell.south) -- (vitis_linker.north) node[midway, left, xshift=-2pt] (xo_file_label) {\small xo file};
    \draw[->, ultra thick] (vitis_compiler.east) -- (vitis_linker.west) node[midway, align = center] (xo_obj_label) {\small ob file\\\small (xo)};
    \draw[->, ultra thick] (llvm.east) -- (clang.west);
    \draw[->, ultra thick] (clang.east) -- (cpu.west) node[midway, above, text = blue, yshift=1pt] (binary_label) {\small binary};
    \draw[->, ultra thick] (vitis_linker.east) -- (xrt.west) node[midway, align = center, text = red] (xclbin_label) {\small bit.str.\\\small xclbin};
    \draw[->, ultra thick] (intel_cl_sdk.east) -- (opencl_lib.west) node[midway,align = center, text = red] (aocx_label) {\small bitstream\\ \small(aocx)};
    \draw[<->, ultra thick] (cpu.north) -- (xrt.south) node[midway, align = center, right, xshift = 3pt] (api_label_xrt) {\small API};
    \draw[<->, ultra thick] (opencl_lib.north) -- (cpu.south) node[midway,align = center, right, xshift = 3pt, yshift = 0pt] (api_label_ocl){\small API};
    \draw[<->, ultra thick, shorten >= -7pt] (xrt.north) -- (xilinx_card.south);
    \draw[<->, ultra thick, shorten >= -16pt] (opencl_lib.south) -- (intel_card.north) ;

    \begin{scope}[transform canvas={yshift=-0.4em}]
        \draw[->,dashed, thick] (cl_label) |- (vitis_compiler);
    \end{scope}
}
\end{tikzpicture}

%\end{document}


==> tikz/unsharp_mask.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (A) at (0, 0) {$img$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-4) {$mask$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C)] {};

    \path [->](A) edge node[left]  {} (B);
    \path [->](A) edge [bend left=41] node[left]  {} (D);
    \path [->](A) edge [bend right=40] node[left]  {} (E);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [bend right] node[right] {} (E); 
    \path [->](D) edge node[right] {} (E); 

\end{tikzpicture}
\label{fig:unsharp_mask}
\end{document}


==> tikz/unsharp_mask_fwd.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (A) at (0, 0) {$img$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-1) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-2) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-3) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-4) {$mask$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C)] {};

    \path [->](A) edge node[left]  {} (B);
    \path [->](A) edge [dashed, bend left=40] node[left]  {} (B);
    \path [->](A) edge [dashed, bend right=40] node[left]  {} (B);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [dashed, bend left=40]node[right] {} (D); 
    \path [->](C) edge [dashed, bend right] node[right] {} (D); 
    \path [->](C) edge [dashed, bend right=45] node[right] {} (D); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](D) edge [dashed, bend right=40] node[right] {} (E); 
    \path [->](D) edge [dashed, bend left=40] node[right] {} (E); 

\end{tikzpicture}

\end{document}

==> tikz/unsharp_mask_mem.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate=90}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black, text=white ] (A) at (0, 0) {$img$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5} ] (M) at (0, -1) {$mem$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-2) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-3) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-4) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-5) {$mask$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C), rotate=90] {};

    \path [->](A) edge node[left]  {} (M);
    \path [->](M) edge node[left]  {} (B);
    
    \path [->](M) edge [bend left=41] node[left]  {} (D);
    \path [->](M) edge [bend right=40] node[left]  {} (E);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [bend right] node[right] {} (E); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](E) edge [bend right=50, color=red, line width=1pt] node[right] {} (M); 

\end{tikzpicture}

\end{document}


==> tikz/unsharp_mask_sep_mem.tex <==
\documentclass{standalone}

\usepackage{tikz,pgf}
\usetikzlibrary{graphs}
\usetikzlibrary{positioning}
\usetikzlibrary{fit}

\begin{document}
\begin{tikzpicture}
%grow = down,
%level distance = 200mm,
%sibling distance = 200mm]
[grow = down, level distance = 60mm,
every node/.style={circle,inner sep=1pt, font = \small, rotate = 270}
%level 1/.style = {sibling distance = 20mm,nodes = {fill = red!45}},
%level 2/.style = {sibling distance=10mm,nodes={fill = red!30}},
%level 3/.style = {sibling distance = 5mm,nodes = {fill = red!25}}
%level 3/.style = {sibling distance = 900mm}
]
    \node[shape = circle,draw = white, fill = black, text=white ] (A) at (0, 0) {$img$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black,font=\fontsize{7}{5} ] (M) at (0, -1) {$mem1$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (B) at (0,-2) {$blur_x$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (C) at (0,-3) {$blur_y$};
    \node[shape = circle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{0} ] (D) at (0,-4) {$shpn$};
    \node[shape = circle,draw = white, fill = blue!20, text=black ] (E) at (0,-5) {$mask$};
    \node[shape = rectangle,draw = white, fill = blue!20, text=black, font=\fontsize{7}{5},xshift=0.25cm] (F) at (0,-6) {$mem2$};
     \node[draw, dotted, inner sep=0.1mm, shape=rectangle, fit=(B) (C), rotate = 270] {};

    \path [->](A) edge node[left]  {} (M);
    \path [->](M) edge node[left]  {} (B);
    
    \path [->](M) edge [bend left=41] node[left]  {} (D);
    \path [->](M) edge [bend right=40] node[left]  {} (E);
    \path [->](B) edge node[right] {} (C);
    \path [->](C) edge node[right] {} (D); 
    \path [->](C) edge [bend right] node[right] {} (E); 
    \path [->](D) edge node[right] {} (E); 
    \path [->](E) edge[color=red, line width=1pt] node[right] {} (F); 

\end{tikzpicture}

\end{document}
